Overcoming Distrust in Solid State Simulations: Adding Error Bars to Computational Data

Simulation techniques are providing with each passing day a deeper insight into the structure and properties of materials. Two main obstacles appear for the cooperation of simulation and experiment: on the one hand, the frequent lack of a degree of uncertainty associated with calculated data. On the other, the concomitant underlying feeling that calculation parameters can be tuned with the explicit aim of matching the experimental results, even at the expense of the quality of the simulation. Without the definition of an error bar for estimating the precision of the calculation, direct comparison of calculated and experimental data can lack physical significance. In this contribution, we employ the well known delocalization error of DFT and HF to develop a simple and robust procedure to quickly estimate an error bar for calculated quantities in the field of solid state chemistry. First, we validate our model on one of the simplest properties of a solid, the geometry of its unit cell, which can be determined experimentally with high accuracy. In this case, our computational window is too large to provide a useful error bar. However, it provides computational material scientists with a pointer on how much a given system is affected by the method of choice, i.e. how much it is sensible to parameter tuning and how much care should be taken in doing it. Then, we move to another quantity which has a greater experimental uncertainty, namely transition pressure, and show that our approach can lead to error bars comparable to experiment. Hence, both experiment and theory can be compared on an even basis taking into account the uncertainty introduced by the scientist, both in the measuring conditions and the tuning of computational parameters.

==> cell_parameters_K7_noD_label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,374){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(726,1003){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(726,1631){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(726,2260){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(726,2889){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(726,3518){\makebox(0,0)[r]{\strut{}12.0}}%
      \put(726,4146){\makebox(0,0)[r]{\strut{}14.0}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}16.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2574){\rotatebox{-270}{\makebox(0,0){\strut{}cell parameter (\AA)}}}%
      \put(5688,2574){\rotatebox{-270}{\makebox(0,0){\strut{}temperature (K)}}}%
      \put(3031,154){\makebox(0,0){\strut{}structures}}%
      \csname LTb\endcsname%
      \put(4218,4602){\makebox(0,0)[r]{\strut{}average HF/LDA}}%
      \csname LTb\endcsname%
      \put(4218,4382){\makebox(0,0)[r]{\strut{}experimental}}%
      \colorrgb{0.58,0.00,0.83}%
      \put(1088,1453){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CH$_4$N$_2$O-a}}}}%
      \put(1344,1196){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CH$_4$N$_2$-c}}}}%
      \put(1600,3330){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{C$_2$H$_5$NO-a}}}}%
      \put(1855,3967){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{C$_2$H$_5$NO-c}}}}%
      \put(2111,1494){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{c-C$_2$H$_2$-a}}}}%
      \put(2367,1539){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{o-C$_2$H$_2$-a}}}}%
      \put(2622,1573){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{o-C$_2$H$_2$-b}}}}%
      \put(2878,1279){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{o-C$_2$H$_2$-c}}}}%
      \put(3134,1078){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{HCN-a}}}}%
      \put(3389,1071){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{HCN-c}}}}%
      \put(3645,1926){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{H$_3$BO$_3$-a}}}}%
      \put(3901,2809){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{H$_3$BO$_3$-c}}}}%
      \put(4157,1119){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{Ice-XI-a}}}}%
      \put(4412,2177){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{Ice-XI-b}}}}%
      \put(4668,1996){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{Ice-XI-c}}}}%
      \put(4924,1525){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{C$_6$H$_6$-II-a}}}}%
      \put(5179,2121){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{C$_6$H$_6$-II-c}}}}%
      \csname LTb\endcsname%
      \put(6257,374){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6257,1107){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(6257,1841){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(6257,2574){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(6257,3308){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(6257,4041){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(6257,4775){\makebox(0,0)[l]{\strut{}$300$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cell_parameters_K7_noD_label}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cell_parameters_ionic_label.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,374){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(594,863){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(594,1352){\makebox(0,0)[r]{\strut{}4.5}}%
      \put(594,1841){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(594,2330){\makebox(0,0)[r]{\strut{}5.5}}%
      \put(594,2819){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(594,3308){\makebox(0,0)[r]{\strut{}6.5}}%
      \put(594,3797){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(594,4286){\makebox(0,0)[r]{\strut{}7.5}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(6451,374){\makebox(0,0)[l]{\strut{}0}}%
      \put(6451,1352){\makebox(0,0)[l]{\strut{}1}}%
      \put(6451,2330){\makebox(0,0)[l]{\strut{}2}}%
      \put(6451,3308){\makebox(0,0)[l]{\strut{}3}}%
      \put(6451,4286){\makebox(0,0)[l]{\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2574){\rotatebox{-270}{\makebox(0,0){\strut{}$a$ parameter (\AA)}}}%
      \put(6692,2574){\rotatebox{-270}{\makebox(0,0){\strut{}HF-LDA separation (\AA)}}}%
      \put(3522,154){\makebox(0,0){\strut{}structures}}%
      \csname LTb\endcsname%
      \put(906,2613){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CdS(B3)}}}}%
      \put(4102,1074){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CdS(B4)}}}}%
      \put(1305,2296){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{ZnS(B3)}}}}%
      \put(1505,1972){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{ZnS(B1)}}}}%
      \put(1705,2591){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CuBr-III}}}}%
      \put(1905,3835){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CuBr-V}}}}%
      \put(2104,2261){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CuBr-VI}}}}%
      \put(2304,854){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{LiF(B1)}}}}%
      \put(2504,1408){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{NaF(B1)}}}}%
      \put(2903,2391){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{NaCl(B1)}}}}%
      \put(2704,2119){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{KF(B1)}}}}%
      \put(3103,3044){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{KCl(B1)}}}}%
      \put(3303,3386){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{KBr(B1)}}}}%
      \put(3503,3702){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{KI(B1)}}}}%
      \put(3702,2401){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{AgCl(B1)}}}}%
      \put(3902,2679){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{AgBr(B1)}}}}%
      \put(1106,2901){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CdSe(B3)}}}}%
      \put(4302,2534){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CaS(B1)}}}}%
      \put(4501,2840){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CaSe(B1)}}}}%
      \put(4701,3087){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{CaTe(B1)}}}}%
      \put(4901,3204){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{BaS(B1)}}}}%
      \put(5101,3471){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{BaSe(B1)}}}}%
      \put(5300,3732){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{BaTe(B1)}}}}%
      \put(5500,2292){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{GaP(B3)}}}}%
      \put(5700,2499){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{GaAs(B3)}}}}%
      \put(5900,2912){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{GaSb(B3)}}}}%
      \put(6099,2748){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{InP(B3)}}}}%
      \put(6299,2938){\rotatebox{90}{\makebox(0,0){\strut{}\tiny{InAs(B3)}}}}%
      \csname LTb\endcsname%
      \put(5332,4602){\makebox(0,0)[r]{\strut{}average HF/LDA}}%
      \csname LTb\endcsname%
      \put(5332,4382){\makebox(0,0)[r]{\strut{}experimental}}%
      \csname LTb\endcsname%
      \put(5332,4162){\makebox(0,0)[r]{\strut{}ref. calculated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cell_parameters_ionic_label}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> continuous_chain_BLA_ref.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.050}}%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}0.060}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}0.070}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}0.080}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}0.090}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{}0.100}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}0.110}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}0.120}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}0.130}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}0.140}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}0.150}}%
      \put(1210,484){\makebox(0,0){\strut{}$2$}}%
      \put(2329,484){\makebox(0,0){\strut{}$3$}}%
      \put(3447,484){\makebox(0,0){\strut{}$4$}}%
      \put(4566,484){\makebox(0,0){\strut{}$5$}}%
      \put(5684,484){\makebox(0,0){\strut{}$6$}}%
      \put(6803,484){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}BLA (\AA)}}}%
      \put(4006,154){\makebox(0,0){\strut{}n. CH=CH units}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.050}}%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}0.060}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}0.070}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}0.080}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}0.090}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{}0.100}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}0.110}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}0.120}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}0.130}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}0.140}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}0.150}}%
      \put(1210,484){\makebox(0,0){\strut{}$2$}}%
      \put(2329,484){\makebox(0,0){\strut{}$3$}}%
      \put(3447,484){\makebox(0,0){\strut{}$4$}}%
      \put(4566,484){\makebox(0,0){\strut{}$5$}}%
      \put(5684,484){\makebox(0,0){\strut{}$6$}}%
      \put(6803,484){\makebox(0,0){\strut{}$7$}}%
      \put(7027,1748){\makebox(0,0)[l]{\strut{}CC2}}%
      \put(7027,3777){\makebox(0,0)[l]{\strut{}HF}}%
      \put(7027,871){\makebox(0,0)[l]{\strut{}SVWN5}}%
      \put(7027,1056){\makebox(0,0)[l]{\strut{}PBE}}%
      \put(7027,1212){\makebox(0,0)[l]{\strut{}BLYP,B97D}}%
      \put(7027,1925){\makebox(0,0)[l]{\strut{}B3LYP}}%
      \put(7027,2733){\makebox(0,0)[l]{\strut{}CAM-B3YP}}%
      \put(7027,3308){\makebox(0,0)[l]{\strut{}LC-$\omega$PBE}}%
      \put(7027,3081){\makebox(0,0)[l]{\strut{}$\omega$B97X}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}BLA (\AA)}}}%
      \put(4006,154){\makebox(0,0){\strut{}n. CH=CH units}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continuous_chain_BLA_ref}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> transition_pressures_gibbs2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,774){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(726,1774){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(726,2775){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(726,3775){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{}20.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2574){\rotatebox{-270}{\makebox(0,0){\strut{}transition pressure (GPa)}}}%
      \put(3830,154){\makebox(0,0){\strut{}transition}}%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}average HF/LDA}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}experimental}}%
      \colorrgb{0.58,0.00,0.83}%
      \put(1371,3895){\rotatebox{90}{\makebox(0,0){\strut{}ZnS(B3-B1)}}}%
      \put(2396,1744){\rotatebox{90}{\makebox(0,0){\strut{}KF(B1-B2)}}}%
      \put(3421,978){\rotatebox{90}{\makebox(0,0){\strut{}KCl(B1-B2)}}}%
      \put(4446,1015){\rotatebox{90}{\makebox(0,0){\strut{}KBr(B1-B2)}}}%
      \put(5471,1135){\rotatebox{90}{\makebox(0,0){\strut{}KI(B1-B2)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{transition_pressures_gibbs2}}%
    \gplfronttext
  \end{picture}%
\endgroup

